A Backtracking-Based Algorithm for Computing Hypertree-Decompositions

Hypertree decompositions of hypergraphs are a generalization of tree decompositions of graphs. The corresponding hypertree-width is a measure for the cyclicity and therefore tractability of the encoded computation problem. Many NP-hard decision and computation problems are known to be tractable on instances whose structure corresponds to hypergraphs of bounded hypertree-width. Intuitively, the smaller the hypertree-width, the faster the computation problem can be solved. In this paper, we present the new backtracking-based algorithm det-k-decomp for computing hypertree decompositions of small width. Our benchmark evaluations have shown that det-k-decomp significantly outperforms opt-k-decomp, the only exact hypertree decomposition algorithm so far. Even compared to the best heuristic algorithm, we obtained competitive results as long as the hypergraphs are not too large.

==> graphics/ex_callseq.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graphics/ex_callseq.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(0,3195)(497,-2907)
\put(497,-1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompAdd}(\{C,D,E\},  \{a,c,d,f\}, \{C,D\})$}}}}
\put(497,-49){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompAdd}(\{A,B,C,D,E,F,G,H\}, \emptyset, \emptyset)$}}}}
\put(497,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompAdd}(\{B,C,D,E,F,G,H\},  \{a,b,c\}, \{A\})$}}}}
\put(497,-514){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{B,C,D,E,F,G,H\},  \{a,b,c\})$}}}}
\put(497,-277){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompSub}(\{\{B,C,D,E,F,G,H\}\},  \{A\})$}}}}
\put(497,-990){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompSub}(\{\{C,D,E\},\{F,G,H\}\}, \{A,B\})$}}}}
\put(497,-1217){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{C,D,E\},  \{a,c,d,f\})$}}}}
\put(497,188){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{A,B,C,D,E,F,G,H\}, \emptyset)$}}}}
\put(497,-1702){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompSub}(\{\{E\}\},  \{C,D\})$}}}}
\put(497,-1940){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{E\},  \{g,i\})$}}}}
\put(497,-2167){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{F,G,H\}, \{a,b,e\})$}}}}
\put(497,-2405){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompAdd}(\{F,G,H\}, \{a,b,e\}, \{A,F\})$}}}}
\put(497,-2642){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompSub}(\{\{G,H\}\}, \{A,F\})$}}}}
\put(497,-2870){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\mathit{decompCov}(\{G,H\}, \{a,e,h\})$}}}}
\end{picture}%


==> graphics/ex_cover.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graphics/ex_cover.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8586,2170)(1098,-2744)
\put(7813,-2174){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(7214,-1224){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(7826,-1224){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(6626,-1236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(8389,-1224){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(8989,-1236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(9576,-1224){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(7201,-1699){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(7813,-1699){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(6613,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(8376,-1699){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(8976,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(9563,-1699){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(7201,-2174){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(6613,-2186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(8376,-2174){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(8976,-2186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(9563,-2174){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(7201,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(7813,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(6613,-2661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(8376,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(8976,-2661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(9563,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(1176,-761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(3539,-761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(4126,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(1764,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(2364,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(2939,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(1164,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}2}}}}
\put(1764,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}1}}}}
\put(2351,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}1}}}}
\put(2939,-1536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}2}}}}
\put(3526,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}1}}}}
\put(4126,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}1}}}}
\put(1764,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(2376,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(1176,-2661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(2939,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(3539,-2661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(4126,-2649){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\put(7214,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}F}}}}
\put(7826,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}B}}}}
\put(6626,-761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}A}}}}
\put(8389,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}D}}}}
\put(8989,-761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}G}}}}
\put(9576,-749){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{rm}H}}}}
\end{picture}%


==> graphics/tw_hw.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graphics/tw_hw.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11372,3964)(192,-3401)
\put(626,-1199){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$C$}}}}
\put(2439,-1899){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$g$}}}}
\put(614,-1911){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$e$}}}}
\put(1526,-1811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$f$}}}}
\put(1526,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$b$}}}}
\put(1526,-1199){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$d$}}}}
\put(614,-499){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$a$}}}}
\put(2439,-499){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$c$}}}}
\put(1089,-374){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$A$}}}}
\put(1989,-2036){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$B$}}}}
\put(2439,-1211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$F$}}}}
\put(1151,-949){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$D$}}}}
\put(1889,-1474){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$E$}}}}
\put(4389,-624){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, B, D\}$}}}}
\put(4389,-1524){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, B, E\}$}}}}
\put(4389,-2699){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,e,f,g\}$}}}}
\put(4389,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,d,f,g\}$}}}}
\put(4376,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,b,c,g\}$}}}}
\put(4389,-911){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,b,d,g\}$}}}}
\put(4376,276){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, F\}$}}}}
\put(4389,-2424){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{B, C\}$}}}}
\put(7439,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,b,c,g\}$}}}}
\put(7439,276){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, F\}$}}}}
\put(8189,-2699){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,e,f,g\}$}}}}
\put(7439,-599){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, B\}$}}}}
\put(6739,-1511){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{D, E\}$}}}}
\put(8189,-2411){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{B, C\}$}}}}
\put(7439,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,b,f,g\}$}}}}
\put(6739,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{b,d,f\}$}}}}
\put(10514,-599){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{A, B\}$}}}}
\put(10514,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{a,b,c,e,f,g\}$}}}}
\put(10526,-1511){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\lambda = \{D, E\}$}}}}
\put(10526,-1799){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{rm}$\chi = \{b,d,f\}$}}}}
\end{picture}%

